Localization of a multi-dimensional quantum walk with one defect

In this paper, we introduce a multidimensional generalization of Kitagawa's split-step discrete-time quantum walk, study the spectrum of its evolution operator for the case of one defect coins, and prove localization of the walk. Using a spectral mapping theorem, we can reduce the spectral analysis of the evolution operator to that of a discrete Schr\"{o}dinger operator with variable coefficients, which is analyzed using the Feshbach map.

==> spec01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0500, 25.5000)(  2.6000,-26.2000)
% CIRCLE 3 0 3 0
% 4 1835 1400 1835 400 1835 400 1835 400
% 
\special{pn 4}%
\special{ar 1836 1400 1000 1000  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 355 1400 3165 1400
% 
\special{pn 8}%
\special{pa 356 1400}%
\special{pa 3166 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3166 1400}%
\special{pa 3098 1380}%
\special{pa 3112 1400}%
\special{pa 3098 1420}%
\special{pa 3166 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 2620 1835 70
% 
\special{pn 8}%
\special{pa 1836 2620}%
\special{pa 1836 70}%
\special{fp}%
\special{sh 1}%
\special{pa 1836 70}%
\special{pa 1816 138}%
\special{pa 1836 124}%
\special{pa 1856 138}%
\special{pa 1836 70}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1835 1400 1835 400 2745 940 1455 500
% 
\special{pn 20}%
\special{ar 1836 1400 1000 1000  4.3128735 5.8151518}%
% CIRCLE 0 0 3 0
% 4 1835 1410 1835 2410 1455 2310 2745 1870
% 
\special{pn 20}%
\special{ar 1836 1410 1000 1000  0.4680335 1.9703118}%
% LINE 2 2 3 0
% 2 1425 490 1425 2330
% 
\special{pn 8}%
\special{pa 1426 490}%
\special{pa 1426 2330}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2735 970 2735 1840
% 
\special{pn 8}%
\special{pa 2736 970}%
\special{pa 2736 1840}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2085 1470 2085 1330
% 
\special{pn 8}%
\special{pa 2086 1470}%
\special{pa 2086 1330}%
\special{fp}%
% DOT 0 0 3 0
% 1 1015 1970
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1016 1970 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 2 1015 840 1015 1970
% 
\special{pn 8}%
\special{pa 1016 840}%
\special{pa 1016 1970}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2925 1390 2925 1490 1 0
% 1
\put(29.2500,-14.9000){\makebox(0,0)[lt]{1}}%
% STR 2 0 3 0
% 3 585 1390 585 1490 1 0
% $-1$
\put(5.8500,-14.9000){\makebox(0,0)[lt]{$-1$}}%
% STR 2 0 3 0
% 3 2090 180 2090 280 5 0
% {\footnotesize $\sigma(U_{\rm I})$}
\put(20.9000,-2.8000){\makebox(0,0){{\footnotesize $\sigma(U_{\rm I})$}}}%
% STR 2 0 3 0
% 3 2085 1510 2085 1610 5 0
% {\footnotesize $a_{\Phi}({\bm p})$}
\put(20.8500,-16.1000){\makebox(0,0){{\footnotesize $a_{\Phi}({\bm p})$}}}%
% STR 2 0 3 0
% 3 910 1190 910 1290 2 0
% {\footnotesize $-\lambda({\bm q})+a_{\Phi}({\bm p})$}
\put(9.1000,-12.9000){\makebox(0,0)[lb]{{\footnotesize $-\lambda({\bm q})+a_{\Phi}({\bm p})$}}}%
% STR 2 0 3 0
% 3 2740 1130 2740 1230 5 0
% {\footnotesize $\lambda({\bm q})+a_{\Phi}({\bm p})$}
\put(27.4000,-12.3000){\makebox(0,0){{\footnotesize $\lambda({\bm q})+a_{\Phi}({\bm p})$}}}%
% LINE 2 0 3 0
% 2 2735 1490 2735 1350
% 
\special{pn 8}%
\special{pa 2736 1490}%
\special{pa 2736 1350}%
\special{fp}%
% LINE 2 0 3 0
% 2 1425 1490 1425 1350
% 
\special{pn 8}%
\special{pa 1426 1490}%
\special{pa 1426 1350}%
\special{fp}%
% STR 2 0 3 0
% 3 260 340 260 440 1 0
% {\footnotesize Eigenvalue of $U_{\rm I}$}
\put(2.6000,-4.4000){\makebox(0,0)[lt]{{\footnotesize Eigenvalue of $U_{\rm I}$}}}%
% STR 2 0 3 0
% 3 260 2110 260 2210 1 0
% {\footnotesize Eigenvalue of $U_{\rm I}$}
\put(2.6000,-22.1000){\makebox(0,0)[lt]{{\footnotesize Eigenvalue of $U_{\rm I}$}}}%
% VECTOR 3 0 3 0
% 2 940 610 1000 770
% 
\special{pn 4}%
\special{pa 940 610}%
\special{pa 1000 770}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 770}%
\special{pa 996 702}%
\special{pa 982 720}%
\special{pa 958 716}%
\special{pa 1000 770}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 900 2160 990 2020
% 
\special{pn 4}%
\special{pa 900 2160}%
\special{pa 990 2020}%
\special{fp}%
\special{sh 1}%
\special{pa 990 2020}%
\special{pa 938 2066}%
\special{pa 962 2066}%
\special{pa 972 2088}%
\special{pa 990 2020}%
\special{fp}%
% LINE 1 0 3 0
% 2 1430 1410 2740 1410
% 
\special{pn 13}%
\special{pa 1430 1410}%
\special{pa 2740 1410}%
\special{fp}%
% DOT 0 0 3 0
% 2 1020 1400 1020 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1020 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1020 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2090 1030 2090 1130 5 0
% {\footnotesize $\sigma(T)$}
\put(20.9000,-11.3000){\makebox(0,0){{\footnotesize $\sigma(T)$}}}%
% VECTOR 2 0 3 0
% 2 2090 940 2090 630
% 
\special{pn 8}%
\special{pa 2090 940}%
\special{pa 2090 630}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 630}%
\special{pa 2070 698}%
\special{pa 2090 684}%
\special{pa 2110 698}%
\special{pa 2090 630}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2090 1840 2090 2150
% 
\special{pn 8}%
\special{pa 2090 1840}%
\special{pa 2090 2150}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 2150}%
\special{pa 2110 2084}%
\special{pa 2090 2098}%
\special{pa 2070 2084}%
\special{pa 2090 2150}%
\special{fp}%
% STR 2 0 3 0
% 3 2150 690 2150 790 2 0
% {\footnotesize $g_+$}
\put(21.5000,-7.9000){\makebox(0,0)[lb]{{\footnotesize $g_+$}}}%
% STR 2 0 3 0
% 3 2160 1880 2160 1980 2 0
% {\footnotesize $g_-$}
\put(21.6000,-19.8000){\makebox(0,0)[lb]{{\footnotesize $g_-$}}}%
% DOT 0 0 3 0
% 1 1020 830
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1020 830 10 10 0  6.28318530717959E+0000}%
\end{picture}%

